A dynamical characterization of acylindrically hyperbolic groups

We give a dynamical characterization of acylindrically hyperbolic groups. As an application, we prove that non-elementary convergence groups are acylindrically hyperbolic.

==> 1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.875)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1.pdf}}%
    \put(0.02786198,0.48819146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.90889691,0.4696297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(1.66705145,0.40006906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.88861001,0.13242538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.50388172,0.49747297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.81812201,0.25812424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.81812201,0.24718692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.11265584,0.46211695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A^{-}$}}}%
    \put(0.75468477,0.46321077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A^{+}$}}}%
    \put(0.45866505,0.03500004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{(I)}$}}}%
    \put(5.6242859,5.42269887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.45142863\unitlength}\raggedright \end{minipage}}}%
    \put(10.69420598,4.15269885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35277778\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1.pdf}}%
  \end{picture}%
\endgroup%


==> better.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'better.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.92913386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{better.pdf}}%
    \put(0.05058437,0.95246726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $M$}}}%
    \put(0.95222405,0.05413629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $M$}}}%
    \put(0.24027015,0.77054605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $a$}}}%
    \put(0.80892384,0.19957039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $b$}}}%
    \put(0.2861554,0.23820516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $x$}}}%
    \put(0.7340452,0.68586558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $y$}}}%
    \put(0.11132426,0.5417942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $g$}}}%
    \put(0.94931906,0.42436666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $g$}}}%
    \put(0.24781909,0.29844485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $U$}}}%
    \put(0.69356115,0.74420073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $V$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{better.pdf}}%
    \put(0.20593082,0.83196047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.19273744,0.81998327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $A$}}}%
    \put(0.75286921,0.26149891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{better.pdf}}%
    \put(0.8463424,0.54411616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $gb$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{better.pdf}}%
    \put(0.74795443,0.55524468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $gB$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{better.pdf}}%
    \put(0.22025755,0.41610183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $ga$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{better.pdf}}%
    \put(0.16143595,0.45425015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $gA$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{better.pdf}}%
  \end{picture}%
\endgroup%


==> claim.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'claim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.875)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{claim.pdf}}%
    \put(0.11477071,0.79296116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_n$}}}%
    \put(0.04066437,0.82037227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.03338784,0.82217557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_m$}}}%
    \put(0.10721907,0.10095861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_n$}}}%
    \put(-0.02295414,0.08764288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_m$}}}%
    \put(0.80180426,0.7762673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_n$}}}%
    \put(0.93068609,0.79296116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_m$}}}%
    \put(0.92651257,0.08138271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_m$}}}%
    \put(0.8120412,0.10642382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_n$}}}%
    \put(0.15441876,0.52794525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_m$}}}%
    \put(0.28258441,0.39340307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_n$}}}%
    \put(0.7428795,0.50916452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_m$}}}%
    \put(0.61360623,0.38396696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_n$}}}%
  \end{picture}%
\endgroup%


==> drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.875)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.02786198,0.48818954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.90889691,0.46962777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(1.66705145,0.40006871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.78510524,0.47062382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^{N}z$}}}%
    \put(0.88861001,0.13242628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.50388172,0.4974701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.81812201,0.25812388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.81812201,0.24718657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.88484048,0.3844607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^{N} A^{+}$}}}%
    \put(5.6242859,5.42269851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.45142863\unitlength}\raggedright \end{minipage}}}%
    \put(10.69420598,4.1526985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35277778\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing.pdf}}%
    \put(0.45259565,0.03013177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{(II)}$}}}%
  \end{picture}%
\endgroup%


==> estimate.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'estimate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.875)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{estimate.pdf}}%
    \put(0.1293779,0.79713467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.83886955,0.8159154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.48203695,0.76583361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.47160327,0.08555645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.28797015,0.66984356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$<\delta$}}}%
    \put(0.63436896,0.68027725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$<\delta$}}}%
    \put(0.38535401,0.57176686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{possible $w$}}}%
    \put(0.54672589,0.77209378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.59472091,0.58011368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%

